The excluded minors for the intersection of bicircular and lattice path matroids

The classes of bicircular matroids and lattice path matroids are closed under minors. The complete list of excluded minors for the class of lattice path matroids is known, and it has been recently shown that the analogous list for the class of bicircular matroids is finite. In this paper, we establish the complete list of excluded minors for the class of matroids that is the intersection of these two classes. This resolves a recently posed open problem.

==> Tikz/ExcludedMinors/a3_bicircular.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]
 
\begin{scope}[rotate=90]
    \foreach \x/\y in {0/0,120/1,240/2}{ % color in outer layer
       \node[mycircle] (\y) at (canvas polar cs: radius=1.2cm,angle=\x){};
    }
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (0) edge [color=black, bend left=20] (1)
    (0) edge [color=black, bend right=20] (1)
    (0) edge [color=black, bend left=20] (2)
    (0) edge [color=black, bend right=20] (2)
    (2) edge [color=black] (1);
\draw (0) to [color=black, in=145,out=35,looseness=18] (0);
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/a3_geometric.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]

\begin{scope}[]
    \foreach \x/\y/\name in {-0.5/-1.3/a, 2.7/-1.3/b, 2.7/1.3/c, -0.5/1.3/d}{ % color in outer layer
       \node[nocircle] (\name) at (\x,\y){};
    }
\end{scope}

\begin{scope}
    \node[mycircle] (1) at (0,0){};
    \node[mycircle] (2) at (1,0.4){};
    \node[mycircle] (3) at (2,0.8){};
    \node[mycircle] (4) at (1,-0.4){};
    \node[mycircle] (5) at (2,-0.8){};
    \node[mycircle] (6) at (2.2,0){};
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (1) edge [color=black] (2)
    (2) edge [color=black] (3)
    (1) edge [color=black] (4)
    (4) edge [color=black] (5);

\path[every node/.style={font=\sffamily\small}]
    (a) edge [color=black] (b)
    (b) edge [color=black] (c)
    (c) edge [color=black] (d)
    (d) edge [color=black] (a);
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/b22_geometric.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt}
]


\begin{scope}
    \node[nocircle] (1) at (0,0){};
    \node[nocircle] (2) at (-1,0){};
    \node[nocircle] (3) at (1,0){};
    \node[mycircle] (4) at (-1,0.1){};
    \node[mycircle] (5) at (-1,-0.1){};
    \node[mycircle] (6) at (1,0.1){};
    \node[mycircle] (7) at (1,-0.1){};
    \node[mycircle] (8) at (0,-0.1){};
    \node[mycircle] (9) at (0,0.1){};
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (1) edge [color=black] (2)
    (1) edge [color=black] (3);;
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/b32_geometric.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]

\begin{scope}[]
    \foreach \x/\y/\name in {-1.35/-0.6/a, 1.35/-0.6/b, 1.35/1.5/c, -1.35/1.5/d}{ % color in outer layer
       \node[nocircle] (\name) at (\x,\y){};
    }
\end{scope}

\begin{scope}
    \node[mycircle] (1) at (-0.8,1){};
    \node[mycircle] (2) at (0,1){};
    \node[mycircle] (3) at (0.8,1){};
    \node[mycircle] (4) at (-0.8,0){};
    \node[mycircle] (5) at (0,0){};
    \node[mycircle] (6) at (0.8,0){};
    \node[mycircle] (7) at (0.5,0.5){};
    \node[mycircle] (8) at (0.3,0.5){};
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (a) edge [color=black] (b)
    (b) edge [color=black] (c)
    (c) edge [color=black] (d)
    (d) edge [color=black] (a)
    (1) edge [color=black] (2)
    (2) edge [color=black] (3)
    (4) edge [color=black] (5)
    (5) edge [color=black] (6);
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/b33_bicircular.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]
 
\begin{scope}[rotate=90]
    \foreach \x/\y in {0/0,120/1,240/2}{ % color in outer layer
       \node[mycircle] (\y) at (canvas polar cs: radius=1.2cm,angle=\x){};
    }
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (0) edge [color=black, bend left=25] (1)
    (0) edge [color=black] (1)
    (0) edge [color=black, bend right=25] (1)
    (0) edge [color=black, bend left=25] (2)
    (0) edge [color=black] (2)
    (0) edge [color=black, bend right=25] (2)
    (2) edge [color=black, bend left=25] (1)
    (2) edge [color=black] (1)
    (2) edge [color=black, bend right=25] (1);
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/b33_geometric.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]

\begin{scope}[]
    \foreach \x/\y/\name in {-1.35/-1.5/a, 1.35/-1.5/b, 1.35/1.5/c, -1.35/1.5/d}{ % color in outer layer
       \node[nocircle] (\name) at (\x,\y){};
    }
\end{scope}

\begin{scope}
    \node[mycircle] (1) at (-0.8,1){};
    \node[mycircle] (2) at (0,1){};
    \node[mycircle] (3) at (0.8,1){};
    \node[mycircle] (4) at (-0.8,0){};
    \node[mycircle] (5) at (0,0){};
    \node[mycircle] (6) at (0.8,0){};
    \node[mycircle] (7) at (-0.8,-1){};
    \node[mycircle] (8) at (0,-1){};
    \node[mycircle] (9) at (0.8,-1){};
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (a) edge [color=black] (b)
    (b) edge [color=black] (c)
    (c) edge [color=black] (d)
    (d) edge [color=black] (a)
    (1) edge [color=black] (2)
    (2) edge [color=black] (3)
    (4) edge [color=black] (5)
    (5) edge [color=black] (6)
    (7) edge [color=black] (8)
    (8) edge [color=black] (9);
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/c42_bicircular.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]
 
\begin{scope}[rotate=30]
    \foreach \x/\y in {0/0,120/1,240/2}{ % color in outer layer
       \node[mycircle] (\y) at (canvas polar cs: radius=1.6cm,angle=\x){};
    }
    \node[mycircle] (3) at (0,0){};
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (0) edge [color=black, bend left=20] (3)
    (0) edge [color=black, bend right=20] (3)
    (1) edge [color=black, bend left=20] (3)
    (1) edge [color=black, bend right=20] (3)
    (2) edge [color=black, bend left=20] (3)
    (2) edge [color=black, bend right=20] (3);
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/c42_geometric.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]
 
\begin{scope}
    \node[mycircle] (1) at (0,0){};
    \node[mycircle] (2) at (2,0){};
    \node[mycircle] (3) at (1,-0.5){};
    \node[mycircle] (4) at (0,-2){};
    \node[mycircle] (5) at (2,-2){};
    \node[mycircle] (6) at (1,-2.5){};
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (1) edge [color=black] (2)
    (1) edge [color=black] (3)
    (2) edge [color=black] (3)
    (4) edge [color=black] (5)
    (4) edge [color=black] (6)
    (5) edge [color=black] (6)
    (1) edge [color=black] (4)
    (2) edge [color=black] (5)
    (3) edge [color=black] (6);
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/c52_bicircular.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]
 
\begin{scope}[rotate=30]
    \foreach \x/\y in {0/0,90/1,180/2,270/4}{ % color in outer layer
       \node[mycircle] (\y) at (canvas polar cs: radius=1.6cm,angle=\x){};
    }
    \node[mycircle] (3) at (0,0){};
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (1) edge [color=black, bend left=20] (3)
    (1) edge [color=black, bend right=20] (3)
    (4) edge [color=black] (3)
    (2) edge [color=black,bend left=20] (4)
    (2) edge [color=black,bend right=20] (4)
    (2) edge [color=black] (1)
    (4) edge [color=black] (0)
    (0) edge [color=black] (1);
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/d4_bicircular.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]
 
\begin{scope}[rotate=90]
    \foreach \x/\y in {0/0,90/1,180/2, 270/4}{ % color in outer layer
       \node[mycircle] (\y) at (canvas polar cs: radius=1.4cm,angle=\x){};
    }
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (0) edge [color=black, bend left=25] (1)
    (0) edge [color=black] (1)
    (0) edge [color=black, bend right=25] (1)
    (2) edge [color=black, bend left=25] (1)
    (2) edge [color=black] (1)
    (2) edge [color=black, bend right=25] (1)
    (2) edge [color=black] (4)
    (0) edge [color=black] (4);
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/d4_geometric.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]

\begin{scope}[]
    \foreach \x/\y/\name in {0/1.2/a, 0/-1.2/b, -1.8/0.7/c, -1.8/-1.7/d, 1/0.7/e, 1/-1.7/f}{ % color in outer layer
       \node[nocircle] (\name) at (\x,\y){};
    }
\end{scope}

\begin{scope}
    \node[mycircle] (1) at (-1.3,0.4){};
    \node[mycircle] (2) at (-1.3,-0.35){};
    \node[mycircle] (3) at (-1.3,-1.1){};
    \node[mycircle] (4) at (-0.5,0.62){};
    \node[mycircle] (5) at (-0.5,-0.13){};
    \node[mycircle] (6) at (-0.5,-0.88){};
    \node[mycircle] (7) at (0.5,-0.7){};
    \node[mycircle] (8) at (0.5,0.3){};
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (a) edge [color=black] (b)
    (b) edge [color=black] (d)
    (d) edge [color=black] (c)
    (c) edge [color=black] (a)
    (a) edge [color=black] (e)
    (e) edge [color=black] (f)
    (f) edge [color=black] (b)
    (1) edge [color=black] (2)
    (2) edge [color=black] (3)
    (4) edge [color=black] (5)
    (5) edge [color=black] (6);
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/e4_geometric.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]

\begin{scope}[]
    \foreach \x/\y/\name in {0/1.2/a, 0/-1.2/b, -1.3/0.7/c, -1.3/-1.7/d, 1.3/0.7/e, 1.3/-1.7/f}{ % color in outer layer
       \node[nocircle] (\name) at (\x,\y){};
    }
\end{scope}

\begin{scope}
    \node[mycircle] (1) at (0,0.05){};
    \node[mycircle] (2) at (0,-0.13){};
    \node[mycircle] (3) at (0.9,-0.25){};
    \node[mycircle] (4) at (0.5,-1){};
    \node[mycircle] (5) at (0.5,0.6){};
    \node[mycircle] (6) at (-0.9,-0.25){};
    \node[mycircle] (7) at (-0.5,-1){};
    \node[mycircle] (8) at (-0.5,0.6){};
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (a) edge [color=black] (b)
    (b) edge [color=black] (d)
    (d) edge [color=black] (c)
    (c) edge [color=black] (a)
    (a) edge [color=black] (e)
    (e) edge [color=black] (f)
    (f) edge [color=black] (b);
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/geometric2.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]
 
\begin{scope}[rotate=90]
    \foreach \x/\y in {0/0,72/1,144/2,216/3,288/4}{ % color in outer layer
       \node[mycircle] (\y) at (canvas polar cs: radius=0.75cm,angle=\x){};
    }
\end{scope}

\begin{scope}[]
    \foreach \x/\y/\name in {-2/-1.2/a, 1.2/-1.2/b, 1.2/1.2/c, -2/1.2/d}{ % color in outer layer
       \node[nocircle] (\name) at (\x,\y){};
    }
\end{scope}

\begin{scope}
    \node[mycircle] (1) at (-1.5,-0.1){};
    \node[mycircle] (1) at (-1.5,0.1){};
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (a) edge [color=black] (b)
    (b) edge [color=black] (c)
    (c) edge [color=black] (d)
    (d) edge [color=black] (a);
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/geometric3.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]
 
\begin{scope}[]
    \foreach \x/\y in {0/0,120/1,240/2}{ % color in outer layer
       \node[mycircle] (\y) at (canvas polar cs: radius=0.6cm,angle=\x){};
    }
\end{scope}

\begin{scope}[]
    \foreach \x/\y/\name in {-2/-1.2/a, 1.2/-1.2/b, 1.2/1.2/c, -2/1.2/d}{ % color in outer layer
       \node[nocircle] (\name) at (\x,\y){};
    }
\end{scope}

\begin{scope}
    \node[mycircle] (1) at (-1.5,0.5){};
    \node[mycircle] (1) at (-1.3,0.5){};
    \node[mycircle] (1) at (-1.5,-0.5){};
    \node[mycircle] (1) at (-1.3,-0.5){};
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (a) edge [color=black] (b)
    (b) edge [color=black] (c)
    (c) edge [color=black] (d)
    (d) edge [color=black] (a);
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/geometric5.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]

\begin{scope}[]
    \foreach \x/\y/\name in {0/1.2/a, 0/-1.2/b, -1.8/0.7/c, -1.8/-1.7/d, 1.8/0.7/e, 1.8/-1.7/f}{ % color in outer layer
       \node[nocircle] (\name) at (\x,\y){};
    }
\end{scope}

\begin{scope}
    \node[mycircle] (1) at (-1.3,0.2){};
    \node[mycircle] (2) at (-0.5,0.42){};
    \node[mycircle] (3) at (-1.3,-0.9){};
    \node[mycircle] (4) at (-0.5,-0.68){};
    \node[mycircle] (5) at (1.3,0.2){};
    \node[mycircle] (6) at (0.5,0.42){};
    \node[mycircle] (7) at (0.8,-0.77){};
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (a) edge [color=black] (b)
    (b) edge [color=black] (d)
    (d) edge [color=black] (c)
    (c) edge [color=black] (a)
    (a) edge [color=black] (e)
    (e) edge [color=black] (f)
    (f) edge [color=black] (b);
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/geometric6.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]
 
\begin{scope}[rotate=90]
    \foreach \x/\y in {0/0,72/1,144/2,216/3,288/4}{ % color in outer layer
       \node[mycircle] (\y) at (canvas polar cs: radius=0.75cm,angle=\x){};
    }
\end{scope}

\begin{scope}
    \node[mycircle] (1) at (-1.5,-0.1){};
    \node[mycircle] (1) at (-1.5,0.1){};
\end{scope}
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/geometric6_v2.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]

\begin{scope}[]
    \foreach \x/\y/\name in {0/1.2/a, 0/-1.2/b, -1.8/0.7/c, -1.8/-1.7/d, 1.8/0.7/e, 1.8/-1.7/f}{ % color in outer layer
       \node[nocircle] (\name) at (\x,\y){};
    }
\end{scope}

\begin{scope}
    \node[mycircle] (1) at (-1, -0.8){};
    \node[mycircle] (2) at (-0.8, -0.74){};

    \node[mycircle] (3) at (-1.3,0.2){};
    \node[mycircle] (4) at (-0.5,0.42){};
    \node[mycircle] (5) at (1.3,0.2){};
    \node[mycircle] (6) at (0.5,0.42){};
    \node[mycircle] (7) at (0.8,-0.77){};
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (a) edge [color=black] (b)
    (b) edge [color=black] (d)
    (d) edge [color=black] (c)
    (c) edge [color=black] (a)
    (a) edge [color=black] (e)
    (e) edge [color=black] (f)
    (f) edge [color=black] (b);
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/lattice_path1.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[]\draw[step=0.7,black,thin] (-0.0001, -0.0001) grid (2.8001, 0.7001);
\draw[step=0.7,black,thin] (-0.0001, 0.6999) grid (2.8001, 1.4001);
\draw[step=0.7,black,thin] (-0.0001, 1.3999) grid (2.8001, 2.1001000000000003);
% \begin{scope}\foreach \x/\y/\name in {0.35/-0.2/1,1.0499999999999998/-0.2/2,1.75/-0.2/3,2.4499999999999997/-0.2/4,2.5999999999999996/0.35/5,2.5999999999999996/1.0499999999999998/6,2.5999999999999996/1.75/7}{
%    \node (\name) at (\x, \y) {\name};
% }
% \end{scope}
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/lattice_path2.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[]\draw[step=0.7,black,thin] (-0.0001, -0.0001) grid (2.8001, 0.7001);
\draw[step=0.7,black,thin] (0.6999, 0.6999) grid (2.8001, 1.4001);
\draw[step=0.7,black,thin] (0.6999, 1.3999) grid (2.8001, 2.1001000000000003);
% \begin{scope}\foreach \x/\y/\name in {0.35/-0.2/1,1.0499999999999998/-0.2/2,1.75/-0.2/3,2.4499999999999997/-0.2/4,2.5999999999999996/0.35/5,2.5999999999999996/1.0499999999999998/6,2.5999999999999996/1.75/7}{
%    \node (\name) at (\x, \y) {\name};
% }
% \end{scope}
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/lattice_path3.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[]\draw[step=0.7,black,thin] (-0.0001, -0.0001) grid (2.1001000000000003, 0.7001);
\draw[step=0.7,black,thin] (0.6999, 0.6999) grid (2.1001000000000003, 1.4001);
\draw[step=0.7,black,thin] (0.6999, 1.3999) grid (2.8001, 2.1001000000000003);
% \begin{scope}\foreach \x/\y/\name in {0.35/-0.2/1,1.0499999999999998/-0.2/2,1.75/-0.2/3,1.8999999999999997/0.35/4,1.8999999999999997/1.0499999999999998/5,2.4499999999999997/1.2/6,2.5999999999999996/1.75/7}{
%    \node (\name) at (\x, \y) {\name};
% }
% \end{scope}
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/lattice_path4.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[]\draw[step=0.7,black,thin] (-0.0001, -0.0001) grid (2.1001000000000003, 0.7001);
\draw[step=0.7,black,thin] (-0.0001, 0.6999) grid (2.1001000000000003, 1.4001);
\draw[step=0.7,black,thin] (-0.0001, 1.3999) grid (2.1001000000000003, 2.1001000000000003);
\draw[step=0.7,black,thin] (-0.0001, 2.0999) grid (2.1001000000000003, 2.8001);
% \begin{scope}\foreach \x/\y/\name in {0.35/-0.2/1,1.0499999999999998/-0.2/2,1.75/-0.2/3,1.8999999999999997/0.35/4,1.8999999999999997/1.0499999999999998/5,1.8999999999999997/1.75/6,1.8999999999999997/2.4499999999999997/7}{
%    \node (\name) at (\x, \y) {\name};
% }
% \end{scope}
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/lattice_path5.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[]\draw[step=0.7,black,thin] (-0.0001, -0.0001) grid (2.1001000000000003, 0.7001);
\draw[step=0.7,black,thin] (-0.0001, 0.6999) grid (2.1001000000000003, 1.4001);
\draw[step=0.7,black,thin] (-0.0001, 1.3999) grid (2.1001000000000003, 2.1001000000000003);
\draw[step=0.7,black,thin] (0.6999, 2.0999) grid (2.1001000000000003, 2.8001);
% \begin{scope}\foreach \x/\y/\name in {0.35/-0.2/1,1.0499999999999998/-0.2/2,1.75/-0.2/3,1.8999999999999997/0.35/4,1.8999999999999997/1.0499999999999998/5,1.8999999999999997/1.75/6,1.8999999999999997/2.4499999999999997/7}{
%    \node (\name) at (\x, \y) {\name};
% }
% \end{scope}
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/lattice_path6.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[]\draw[step=0.7,black,thin] (-0.0001, -0.0001) grid (2.1001000000000003, 0.7001);
\draw[step=0.7,black,thin] (0.6999, 0.6999) grid (2.1001000000000003, 1.4001);
\draw[step=0.7,black,thin] (0.6999, 1.3999) grid (2.1001000000000003, 2.1001000000000003);
\draw[step=0.7,black,thin] (0.6999, 2.0999) grid (2.1001000000000003, 2.8001);
% \begin{scope}\foreach \x/\y/\name in {0.35/-0.2/1,1.0499999999999998/-0.2/2,1.75/-0.2/3,1.8999999999999997/0.35/4,1.8999999999999997/1.0499999999999998/5,1.8999999999999997/1.75/6,1.8999999999999997/2.4499999999999997/7}{
%    \node (\name) at (\x, \y) {\name};
% }
% \end{scope}
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/lattice_path7.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[]\draw[step=0.7,black,thin] (-0.0001, -0.0001) grid (1.4001, 0.7001);
\draw[step=0.7,black,thin] (-0.0001, 0.6999) grid (1.4001, 1.4001);
\draw[step=0.7,black,thin] (-0.0001, 1.3999) grid (1.4001, 2.1001000000000003);
\draw[step=0.7,black,thin] (-0.0001, 2.0999) grid (1.4001, 2.8001);
\draw[step=0.7,black,thin] (-0.0001, 2.7998999999999996) grid (1.4001, 3.5001);
% \begin{scope}\foreach \x/\y/\name in {0.35/-0.2/1,1.0499999999999998/-0.2/2,1.2/0.35/3,1.2/1.0499999999999998/4,1.2/1.75/5,1.2/2.4499999999999997/6,1.2/3.15/7}{
%    \node (\name) at (\x, \y) {\name};
% }
% \end{scope}
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/r3_bicircular.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]
 
\begin{scope}[rotate=90]
    \foreach \x/\y in {0/0,120/1,240/2}{ % color in outer layer
       \node[mycircle] (\y) at (canvas polar cs: radius=1.2cm,angle=\x){};
    }
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (0) edge [color=black] (1)
    (0) edge [color=black] (2)
    (2) edge [color=black] (1)
    (2) edge [color=black, in=-50, out=-130, looseness=22] (2)
    (1) edge [color=black, in=120, out=200, looseness=22] (1)
    (2) edge [color=black, in=60, out=-20, looseness=22] (2)
    (1) edge [color=black, in=230, out=310, looseness=22] (1);
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/r3_geometric.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt}
]

\begin{scope}[]
    \foreach \x/\y/\name in {-1.35/-0.6/a, 1.35/-0.6/b, 1.35/1.2/c, -1.35/1.2/d}{ % color in outer layer
       \node[nocircle] (\name) at (\x,\y){};
    }
\end{scope}

\begin{scope}
    \node[mycircle] (1) at (0,0){};
    \node[nocircle] (2) at (-1,0){};
    \node[nocircle] (3) at (1,0){};
    \node[mycircle] (4) at (-1,0.1){};
    \node[mycircle] (5) at (-1,-0.1){};
    \node[mycircle] (6) at (1,0.1){};
    \node[mycircle] (7) at (1,-0.1){};
    \node[mycircle] (8) at (-0.5,0.75){};
    \node[mycircle] (9) at (0.5,0.75){};
\end{scope}

\path[every node/.style={font=\sffamily\small}]
(a) edge [color=black] (b)
    (b) edge [color=black] (c)
    (c) edge [color=black] (d)
    (d) edge [color=black] (a)
    (1) edge [color=black] (2)
    (1) edge [color=black] (3);
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/r4_bicircular.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]
 
\begin{scope}
    \node[mycircle] (1) at (0,0){};
    \node[mycircle] (2) at (0.6,-1.2){};
    \node[mycircle] (3) at (1.3,0){};
    \node[mycircle] (4) at (2.4,0.8){};
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (1) edge [color=black] (2)
    (2) edge [color=black] (3)
    (3) edge [color=black] (1)
    (3) edge [color=black, bend left=20] (4)
    (3) edge [color=black, bend right=20] (4);
\draw (2) to [color=black, in=10,out=-80,looseness=18] (2);
\draw (2) edge [color=black, in=-100,out=-190,looseness=18] (2);
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/r4_geometric.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]

\begin{scope}[]
    \foreach \x/\y/\name in {0/1.2/a, 0/-1.2/b, -1.3/0.7/c, -1.3/-1.7/d, 1.3/0.7/e, 1.3/-1.7/f}{ % color in outer layer
       \node[nocircle] (\name) at (\x,\y){};
    }
\end{scope}

\begin{scope}
    \node[mycircle] (1) at (-0.8,0.4){};
    \node[mycircle] (2) at (-0.8,-1.1){};
    \node[mycircle] (3) at (-0.1,0.2){};
    \node[mycircle] (4) at (0.1,0.2){};
    \node[mycircle] (5) at (0,-0.8){};
    \node[mycircle] (6) at (0.8,0.4){};
    \node[mycircle] (7) at (0.8,-1.1){};
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (a) edge [color=black] (b)
    (b) edge [color=black] (d)
    (d) edge [color=black] (c)
    (c) edge [color=black] (a)
    (a) edge [color=black] (e)
    (e) edge [color=black] (f)
    (f) edge [color=black] (b);
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/wheel3_geometric.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt}
]


\begin{scope}
    \node[mycircle] (1) at (0,0){};
    \node[mycircle] (2) at (-0.5,-0.87){};
    \node[mycircle] (3) at (-1,-1.73){};
    \node[mycircle] (4) at (0.5,-0.87){};
    \node[mycircle] (5) at (1,-1.73){};
    \node[mycircle] (6) at (0,-1.73){};
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (1) edge [color=black] (2)
    (2) edge [color=black] (3)
    (1) edge [color=black] (4)
    (4) edge [color=black] (5)
    (6) edge [color=black] (5)
    (6) edge [color=black] (3)
    (2) edge [color=black, bend right=40] (6)
    (4) edge [color=black, bend left=40] (6);
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/whirl3_bicircular.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]
 
\begin{scope}[rotate=90]
    \foreach \x/\y in {0/0,120/1,240/2}{ % color in outer layer
       \node[mycircle] (\y) at (canvas polar cs: radius=1.1cm,angle=\x){};
    }
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (0) edge [color=black] (1)
    (0) edge [color=black] (2)
    (2) edge [color=black] (1)
    (0) edge [color=black, in=50, out=130, looseness=22] (0)
    (2) edge [color=black, in=10, out=-70, looseness=22] (2)
    (1) edge [color=black, in=170, out=250, looseness=22] (1);
\end{tikzpicture}
\end{document}

==> Tikz/ExcludedMinors/whirl3_geometric.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt}
]


\begin{scope}
    \node[mycircle] (1) at (0,0){};
    \node[mycircle] (2) at (-0.5,-0.87){};
    \node[mycircle] (3) at (-1,-1.73){};
    \node[mycircle] (4) at (0.5,-0.87){};
    \node[mycircle] (5) at (1,-1.73){};
    \node[mycircle] (6) at (0,-1.73){};
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (1) edge [color=black] (2)
    (2) edge [color=black] (3)
    (1) edge [color=black] (4)
    (4) edge [color=black] (5)
    (6) edge [color=black] (5)
    (6) edge [color=black] (3);
\end{tikzpicture}
\end{document}

==> Tikz/MaximalGuys/Rank3/bicircular1.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]
 
\begin{scope}[rotate=90]
    \foreach \x/\y in {0/0,120/1,240/2}{ % color in outer layer
       \node[mycircle] (\y) at (canvas polar cs: radius=1.2cm,angle=\x){};
    }
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (0) edge [color=black, bend left=17] (1)
    (0) edge [color=black, bend right=17] (1)
    (0) edge [color=black, bend right=40] (1)
    (0) edge [color=black] (2)
    (2) edge [color=black, bend left=17] (1)
    (2) edge [color=black, bend left=40] (1)
    (2) edge [color=black, bend right=17] (1)
    (2) edge [color=black, bend right=40] (1)
    (0) edge [color=black, out=180,in=110,looseness=24] (0)
    (0) edge [color=black, out=70,in=0,looseness=24] (0);

\node[rotate=-27] () at (-0.47,0.35) {...};
\node[rotate=90] () at (0,-0.6) {...};
\end{tikzpicture}
\end{document}

==> Tikz/MaximalGuys/Rank3/bicircular2.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]
 
\begin{scope}[rotate=90]
    \foreach \x/\y in {0/0,120/1,240/2}{ % color in outer layer
       \node[mycircle] (\y) at (canvas polar cs: radius=1.2cm,angle=\x){};
    }
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (0) edge [color=black, bend left=30] (1)
    (0) edge [color=black, bend left=8] (1)
    (0) edge [color=black, bend right=22] (1)
    (0) edge [color=black, bend right=44] (1)
    (0) edge [color=black, bend left=44] (2)
    (0) edge [color=black, bend left=22] (2)
    (0) edge [color=black, bend right=8] (2)
    (0) edge [color=black, bend right=30] (2)
    (2) edge [color=black, bend left=15] (1)
    (2) edge [color=black, bend right=15] (1);

\node[rotate=-30] () at (-0.58,0.33) {...};
\node[rotate=30] () at (0.58,0.33) {...};
\end{tikzpicture}
\end{document}

==> Tikz/MaximalGuys/Rank3/latticepath1.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}
 
\begin{document}
\begin{tikzpicture}[]
\tikzstyle{reverseclip}=[insert path={(-0.1,-0.1) --
(6, -0.1) --
(6, 2.2) --
(-0.1, 2.2) --
(-0.1,-0.1)}
]
\draw[step=0.7,black,thin] (-0.0001, -0.0001) grid (0.7, 0.7001);
\draw[step=0.7,black,thin] (0.7, -0.0001) grid (1.6, 1.4);
\node () at (1.9, 0.7) {$\dots$};
\begin{scope}[xshift=0.3cm]
   \begin{scope}
      \clip[reverseclip] (4.18,0) rectangle (4.22,0.7);
      \clip[reverseclip] (3.48,0.7) rectangle (3.52,1.4);
      \clip[reverseclip] (2.78,1.4) rectangle (2.82,2.1);
      \draw[step=0.7,black,thin] (1.9, 0) grid (2.8001, 1.4001);
      \draw[step=0.7,black,thin] (2.8, 0) grid (4.2,2.101);
      \draw[step=0.7,black,thin] (4.2, 0.7) grid (5.1,2.101);
      \node () at (5.4,1.4) {$\dots$};
   \end{scope}

   \draw[step=0.7,black, line width=0.5mm, dashed] (4.2, 0) to (4.2, 0.7);
   \draw[step=0.7,black, line width=0.5mm, dashed] (3.5, 0.7) to (3.5, 1.4);
   \draw[step=0.7,black, line width=0.5mm, dashed] (2.8, 1.4) to (2.8, 2.1);
   \begin{scope}\foreach \x/\y/\name in {4.4/0.35/$x$,3.7/1.05/$x$,3/1.75/$x$}{
      \node[black] (\name) at (\x, \y) {\footnotesize{\name}};
   }
   \end{scope}
\end{scope}
\begin{scope}[xshift=2cm]
   \draw[step=0.7,black,thin] (4, 0.7) grid (4.9, 2.1);
\end{scope}

\end{tikzpicture}
\end{document}

==> Tikz/MaximalGuys/Rank3/latticepath2.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[]
   \tikzstyle{reverseclip}=[insert path={(-0.1,-0.1) --
   (6, -0.1) --
   (6, 2.2) --
   (-0.1, 2.2) --
   (-0.1,-0.1)}
   ]   
\draw[step=0.7,black,thin] (-0.0001, -0.0001) grid (0.9, 1.4001);
\node () at (1.2, 0.7) {$\dots$};
\begin{scope}[xshift=0.3cm]
   \begin{scope}
      \clip[reverseclip] (3.48,0.05) rectangle (4.22,0.65);
      \clip[reverseclip] (2.78,0.75) rectangle (3.52,1.35);
      \clip[reverseclip] (2.08,1.45) rectangle (2.82,2.05);
      \draw[step=0.7,black,thin] (1.2, 0) grid (2.09, 1.4);
      \draw[step=0.7,black,thin] (2.09, 0) grid (4.2, 2.101);
      \draw[step=0.7,black,thin] (4.2, 0.7) grid (5.1, 2.101);
      \node () at (5.4, 1.4) {$\dots$};
   \end{scope}

   \draw[step=0.7,black, line width=0.5mm, dashed] (3.5, 0) to (3.5, 0.7);
   \draw[step=0.7,black, line width=0.5mm, dashed] (2.8, 0.7) to (2.8, 1.4);
   \draw[step=0.7,black, line width=0.5mm, dashed] (2.1, 1.4) to (2.1, 2.1);
   \begin{scope}\foreach \x/\y/\name in {3.7/0.35/$x$,3/1.05/$x$,2.3/1.75/$x$}{
      \node[black] (\name) at (\x, \y) {\footnotesize{\name}};
   }\end{scope}

   \draw[step=0.7,black, line width=0.5mm, dotted] (4.2, 0) to (4.2, 0.7);
   \draw[step=0.7,black, line width=0.5mm, dotted] (3.5, 0.7) to (3.5, 1.4);
   \draw[step=0.7,black, line width=0.5mm, dotted] (2.8, 1.4) to (2.8, 2.1);
   \begin{scope}\foreach \x/\y/\name in {4.55/0.35/$x$+$1$,3.85/1.05/$x$+$1$,3.15/1.75/$x$+$1$}{
      \node[black] (\name) at (\x, \y) {\footnotesize{\name}};
   }\end{scope}
\end{scope}
\begin{scope}[xshift=2cm]
   \draw[step=0.7,black,thin] (4, 0.7) grid (4.9, 2.1);
\end{scope}
\end{tikzpicture}
\end{document}

==> Tikz/MaximalGuys/Rank4/bicircular2.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]
 
\begin{scope}
    \node[mycircle] (1) at (0,0){};
    \node[mycircle] (2) at (2.8,0){};
    \node[mycircle] (3) at (-1.4,-2){};
    \node[mycircle] (4) at (1.4, -2){};
\end{scope}

\path[every node/.style={font=\sffamily\small}]
    (3) edge [color=black, bend left=37] (1)
    (3) edge [color=black, bend left=17] (1)
    (3) edge [color=black, bend right=17] (1)
    (3) edge [color=black, bend right=37] (1)
    (4) edge [color=black, bend left=37] (1)
    (4) edge [color=black, bend left=17] (1)
    (4) edge [color=black, bend right=17] (1)
    (4) edge [color=black, bend right=37] (1)
    (4) edge [color=black, bend left=37] (2)
    (4) edge [color=black, bend left=17] (2)
    (4) edge [color=black, bend right=17] (2)
    (4) edge [color=black, bend right=37] (2)
    (1) edge [color=black] (2)
    (3) edge [color=black] (4);

    \node[rotate=-30] () at (-0.7,-1) {...};
    \node[rotate=30] () at (0.7,-1) {...};
    \node[rotate=-30] () at (2.1,-1) {...};
\end{tikzpicture}
\end{document}

==> Tikz/MaximalGuys/Rank4/latticepath2.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[]
\tikzstyle{reverseclip}=[insert path={(-0.1,-0.1) --
(8, -0.1) --
(8, 2.9) --
(-0.1, 2.9) --
(-0.1,-0.1)}
]   
\draw[step=0.7,black,thin] (0.7, -0.0001) grid (1.6, 1.4);
\node () at (1.9, 0.7) {$\dots$};
\begin{scope}[xshift=0.3cm]
   \begin{scope}
      \clip[reverseclip] (4.18,0) rectangle (4.22,0.7);
      \clip[reverseclip] (3.48,0.7) rectangle (3.52,1.4);
      \clip[reverseclip] (2.78,1.4) rectangle (2.82,2.1);
      \draw[step=0.7,black,thin] (1.9, 0) grid (2.8001, 1.4001);
      \draw[step=0.7,black,thin] (2.8, 0) grid (4.2,2.101);
      \draw[step=0.7,black,thin] (4.2, 0.7) grid (5.1,2.101);
      \node () at (5.4,1.4) {$\dots$};
   \end{scope}

   \draw[step=0.7,black, line width=0.5mm, dashed] (4.2, 0) to (4.2, 0.7);
   \draw[step=0.7,black, line width=0.5mm, dashed] (3.5, 0.7) to (3.5, 1.4);
   \draw[step=0.7,black, line width=0.5mm, dashed] (2.8, 1.4) to (2.8, 2.1);
   \begin{scope}\foreach \x/\y/\name in {4.4/0.35/$x$,3.7/1.05/$x$,3/1.75/$x$}{
      \node[black] (\name) at (\x, \y) {\footnotesize{\name}};
   }
   \end{scope}
\end{scope}
\begin{scope}[xshift=2cm]
   \begin{scope}
      \clip[reverseclip] (6.28,0.7) rectangle (6.32,1.4);
      \clip[reverseclip] (5.58,1.4) rectangle (5.62,2.1);
      \clip[reverseclip] (4.88,2.1) rectangle (4.92,2.8);
      \draw[step=0.7,black,thin] (4, 0.7) grid (4.89, 2.1);
      \draw[step=0.7,black,thin] (4.89,0.7) grid (6.301,2.8);
   \end{scope}

   \draw[step=0.7,black, line width=0.5mm, dotted] (6.3, 0.7) to (6.3, 1.4);
   \draw[step=0.7,black, line width=0.5mm, dotted] (5.6, 1.4) to (5.6, 2.1);
   \draw[step=0.7,black, line width=0.5mm, dotted] (4.9, 2.1) to (4.9, 2.8);
   \begin{scope}\foreach \x/\y/\name in {6.5/1.05/$y$,5.8/1.75/$y$,5.1/2.45/$y$}{
      \node[black] (\name) at (\x, \y) {\footnotesize{\name}};
   }
   \end{scope}
   \draw[step=0.7,black,thin] (6.3,1.39) grid (7.2,2.8);
   \node () at (7.5,2.1) {$\dots$};
\end{scope}
\begin{scope}[xshift=3cm]
   \draw[step=0.7,black,thin] (6.8, 1.399) grid (7.7, 2.8);
   
\end{scope}

\end{tikzpicture}
\end{document}

==> Tikz/OtherFigures/lattice_path_example.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[]
\draw[step=0.7,gray,thin] (-0.0001, -0.0001) grid (2.8001, 0.7001);
\draw[step=0.7,gray,thin] (0.6999, 0.6999) grid (2.8001, 1.4001);
\draw[step=0.7,gray,thin] (0.6999, 1.3999) grid (3.5001, 2.1001000000000003);
\draw[step=0.7,gray,thin] (1.3999, 2.0999) grid (3.5001, 2.8001);
\draw[step=0.7,gray,thin] (2.7998999999999996, 2.7998999999999996) grid (3.5001, 3.5001);
\begin{scope}\foreach \x/\y/\name in {-0.2/0.35/1,0.35/0.49999999999999994/2,0.49999999999999994/1.0499999999999998/3,0.49999999999999994/1.75/4,1.0499999999999998/1.8999999999999997/5,1.2/2.4499999999999997/6,1.75/2.5999999999999996/7,2.4499999999999997/2.5999999999999996/8,2.5999999999999996/3.15/9,3.15/3.7/10,0.35/-0.2/1,1.0499999999999998/-0.2/2,1.75/-0.2/3,2.4499999999999997/-0.2/4,3.0/0.35/5,3.0/1.0499999999999998/6,3.15/1.6/7,3.7/1.75/8,3.7/2.4499999999999997/9,3.7/3.15/10}{
   \node (\name) at (\x, \y) {\name};
}
\end{scope}
\node ($Q$) at (0.4, 2.4) {$Q$};
\node ($P$) at (3.7, 1) {$P$};
\node[color=black] ($R$) at (3.7, 3.7) {$R$};
\draw[line width=0.5mm,black](0,0) -- (0,0.7) -- (0.7,0.7) -- (0.7,1.4) -- (0.7,2.1) -- (1.4,2.1) -- (1.4,2.8) -- (2.1,2.8) -- (2.8,2.8) -- (2.8,3.5) -- (3.5,3.5);
\draw[line width=0.5mm,black](0,0) -- (0.7,0) -- (1.4,0) -- (2.1,0) -- (2.8,0) -- (2.8,0.7) -- (2.8,1.4) -- (3.5,1.4) -- (3.5,2.1) -- (3.5,2.8) -- (3.5,3.5);
\draw[line width=0.6mm,gray!80!black](0,0.05) -- (0.7,0.05) -- (0.7,0.7) -- (2.1,0.7) -- (2.1,2.1) -- (2.85,2.1) -- (2.85,3.45) -- (3.5,3.45);
\begin{scope}\foreach \x/\y/\name in {0.9/0.35/2, 2.3/1.05/5, 2.3/1.75/6, 3/2.45/8, 3/3.15/9}{
    \node[color=black] (\name) at (\x, \y) {\name};
 }
 \end{scope}
\end{tikzpicture}
\end{document}

==> Tikz/OtherFigures/loose_handcuff.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
    circle,
    draw=black,
    fill=black,
    fill opacity = 1,
    inner sep=0pt,
    minimum size=5pt,
    font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    node distance=0.75cm and 0.75cm
    ]
    \node[mycircle] (a) {};
    \node[mycircle,right=of a] (b) {};

\path[every node/.style={font=\sffamily\small}]
    (a) edge [] (b)
    (a) edge [looseness=20, in=-135,out=135] (a)
    (b) edge [looseness=20, in=-45,out=45] (b);
\end{tikzpicture}
\end{document}

==> Tikz/OtherFigures/standard_presentation.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 0.5,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    smallcircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]
\def\x{0.7}
\def\y{1.3}
\node[smallcircle, label={[below, yshift=-0.2cm, color=black]$1$}] (1) at (0,0){};
\node[mycircle, label={[below, yshift=-0.2cm, color=black]$2$}, color=black] (2) at (\x,0){};
\node[smallcircle, label={[below, yshift=-0.2cm]$3$}] (3) at (2*\x,0){};
\node[smallcircle, label={[below, yshift=-0.2cm]$4$}] (4) at (3*\x,0){};
\node[mycircle, label={[below, yshift=-0.2cm, color=black]$5$}, color=black] (5) at (4*\x,0){};
\node[mycircle, label={[below, yshift=-0.2cm, color=black]$6$}, color=black] (6) at (5*\x,0){};
\node[smallcircle, label={[below, yshift=-0.2cm]$7$}] (7) at (6*\x,0){};
\node[mycircle, label={[below, yshift=-0.2cm, color=black]$8$}, color=black] (8) at (7*\x,0){};
\node[mycircle, label={[below, yshift=-0.2cm, color=black]$9$}, color=black] (9) at (8*\x,0){};
\node[smallcircle, label={[below, yshift=-0.2cm, color=black]$10$}, color=black] (10) at (9*\x,0){};

\node[smallcircle, label={$N_1$}] (A1) at (0.5*\x,\y){};
\node[smallcircle, label={$N_2$}] (A2) at (2.5*\x,\y){};
\node[smallcircle, label={$N_3$}] (A3) at (4.5*\x,\y){};
\node[smallcircle, label={$N_4$}] (A4) at (6.5*\x,\y){};
\node[smallcircle, label={$N_5$}] (A5) at (8.5*\x,\y){};

\path[every node/.style={font=\sffamily\small}]
    (1) edge [color=black, thin] (A1)
    (2) edge [color=gray!60!black, dashed, line width=0.4mm] (A1)
    (3) edge [color=black] (A1)
    (4) edge [color=black] (A1)
    (5) edge [color=black] (A1)
    (3) edge [color=black] (A2)
    (4) edge [color=black] (A2)
    (5) edge [color=gray!60!black, dashed, line width=0.4mm] (A2)
    (6) edge [color=black] (A2)
    (4) edge [color=black] (A3)
    (5) edge [color=black] (A3)
    (6) edge [color=gray!60!black, dashed, line width=0.4mm] (A3)
    (7) edge [color=black] (A3)
    (8) edge [color=black] (A3)
    (6) edge [color=black] (A4)
    (7) edge [color=black] (A4)
    (8) edge [color=gray!60!black, dashed, line width=0.4mm] (A4)
    (9) edge [color=black] (A4)
    (9) edge [color=gray!60!black, dashed, line width=0.4mm] (A5)
    (10) edge [color=black] (A5);

\end{tikzpicture}
\end{document}

==> Tikz/OtherFigures/theta_graph.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
    circle,
    draw=black,
    fill=black,
    fill opacity = 1,
    inner sep=0pt,
    minimum size=5pt,
    font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    node distance=0.9cm and 0.9cm
    ]
    \node[mycircle] (a) {};
    \node[mycircle,below=of a] (b) {};

\path[every node/.style={font=\sffamily\small}]
    (a) edge [] (b)
    (a) edge [bend left=40] (b)
    (a) edge [bend right=40] (b);
\end{tikzpicture}
\end{document}

==> Tikz/OtherFigures/tight_handcuff.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
    circle,
    draw=black,
    fill=black,
    fill opacity = 1,
    inner sep=0pt,
    minimum size=5pt,
    font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    node distance=0.75cm and 0.75cm
    ]
    \node[mycircle] (a) {};

\path[every node/.style={font=\sffamily\small}]
    (a) edge [looseness=20, in=-135, out=135] (a)
    (a) edge [looseness=20, in=-45, out=45] (a);
\end{tikzpicture}
\end{document}
